Achieving the Capacity of any DMC using only Polar Codes

We construct a channel coding scheme to achieve the capacity of any discrete memoryless channel based solely on the techniques of polar coding. In particular, we show how source polarization and randomness extraction via polarization can be employed to "shape" uniformly-distributed i.i.d. random variables into approximate i.i.d. random variables distributed ac- cording to the capacity-achieving distribution. We then combine this shaper with a variant of polar channel coding, constructed by the duality with source coding, to achieve the channel capacity. Our scheme inherits the low complexity encoder and decoder of polar coding. It differs conceptually from Gallager's method for achieving capacity, and we discuss the advantages and disadvantages of the two schemes. An application to the AWGN channel is discussed.

==> Gallager.tex <==
	
\tikzstyle{blocks} = [draw, rectangle, 
    minimum height=4em, minimum width=3em, node distance=2.5cm,anchor=center]
\tikzstyle{blockw} = [draw, rectangle, 
    minimum height=2em, minimum width=3em, node distance=2.5cm,anchor=center]
\def\gap{1}

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto,>=latex']
	
    \node (input) at (-3.35*\gap,0) {};
    \node [blocks] (shaper) at (-1*\gap,0) {$\S_{G}$};
    \node [blockw] (channel) at (1*\gap,0) {$\W$};
    \node (output) at (3.35*\gap,0) {};

    \node (oneb) at (-3.35*\gap,0.5) {};
    \node (onef) at (-1.4*\gap,0.5) {};
    \node (twob) at (-3.35*\gap,-0.5) {};
    \node (twof) at (-1.4*\gap,-0.5) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [->] (oneb) -- node {{$U_1$}} (onef); 
    \draw [->] (twob) -- node {$U_{\log q}$} (twof);
    \draw [->] (shaper) -- node {$\bar X$} (channel);
    \draw [->] (channel) -- node {$\bar Y$} (output);
   
    \node [rotate=90] at (-3*\gap,0.04) {$\dots$};

    \node[draw,dashed,fit=(shaper) (channel),inner sep=8pt] (super) {};
    %\node[below of=super] {$\W_{G}$};
 %   \node (bla) at (0,-1.3) {$\W'_{G}$};


   
\end{tikzpicture}


==> codingscheme_small.tex <==
\def \xcomp{0.9}
\def \ycomp{5}
\def \xblock{2.93}
\def \yblock{3}

\def \xgapd{0.5} %gap between decompressors
\def \ygapd{0.9} %gap between decompressors

\def \ybs{-0.3} %height block 


\def \ys{0.1} % in dashed x-channel

\def \xdec{0.9} % xvalue decompressor
\def \w{0.526} % small W-block

\def \xs{0.4} % arrows at the border

\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % Two decompressors
     \draw [draw] (0,0) -- (\xcomp,0); 
     \draw [draw] (0,0) -- (0,-\ycomp);
     \draw [draw] (0,-\ycomp) -- (\xcomp,-\ycomp);
     \draw [draw] (\xcomp,0) -- (\xcomp,-\ycomp);     
    \node at (0.5*\xcomp,-0.5*\ycomp) {$G_M$};
    
     \draw [draw] (\xgapd+\xcomp,-\ygapd) -- (2*\xcomp+\xgapd,-\ygapd); 
     \draw [draw] (\xgapd+\xcomp,-\ygapd) -- (\xgapd+\xcomp,-\ycomp-\ygapd);
     \draw [draw] (\xgapd+\xcomp,-\ycomp-\ygapd) -- (2*\xcomp+\xgapd,-\ycomp-\ygapd);
     \draw [draw] (2*\xcomp+\xgapd,-\ygapd) -- (2*\xcomp+\xgapd,-\ycomp-\ygapd);     
    \node at (1.5*\xcomp+\xgapd,-0.5*\ycomp-\ygapd) {$G_M$};
   
   %Two super-channels
      \draw [draw,dashed] (2*\xcomp+2*\xgapd,-\ybs) -- (2*\xcomp+2*\xgapd+\xblock,-\ybs);   
      \draw [draw,dashed] (2*\xcomp+2*\xgapd,-\ybs-\yblock) -- (2*\xcomp+2*\xgapd+\xblock,-\ybs-\yblock);   
      \draw [draw,dashed] (2*\xcomp+2*\xgapd,-\ybs) -- (2*\xcomp+2*\xgapd,-\ybs-\yblock);   
      \draw [draw,dashed] (2*\xcomp+2*\xgapd+\xblock,-\ybs) -- (2*\xcomp+2*\xgapd+\xblock,-\ybs-\yblock);   
      
      \draw [draw] (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd) -- (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd);         
      \draw [draw] (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd+\yblock) -- (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd+\yblock);   
      \draw [draw] (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd) -- (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd+\yblock);
      \draw [draw] (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd) -- (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd+\yblock);           
         \node at (2*\xcomp+2*\xgapd+0.5*\xblock,\ybs-\ycomp-\ygapd+0.5*\yblock) {$\W'_{K,L}$};    

 % Decoder
   \draw [draw] (2*\xcomp+3*\xgapd+\xblock,-\ybs) -- (2*\xcomp+3*\xgapd+\xblock+\xdec,-\ybs);   
   \draw [draw] (2*\xcomp+3*\xgapd+\xblock,-\ygapd-\ycomp+\ybs) -- (2*\xcomp+3*\xgapd+\xblock+\xdec,-\ygapd-\ycomp+\ybs);    
   \draw [draw] (2*\xcomp+3*\xgapd+\xblock,-\ybs) -- (2*\xcomp+3*\xgapd+\xblock,-\ygapd-\ycomp+\ybs);  
   \draw [draw] (2*\xcomp+3*\xgapd+\xblock+\xdec,-\ygapd-\ycomp+\ybs) -- (2*\xcomp+3*\xgapd+\xblock+\xdec,-\ybs);   
   \node [rotate=90] at (2*\xcomp+3*\xgapd+\xblock+0.5*\xdec,-0.5*\ygapd-0.5*\ycomp+0.5*\ybs) {decoder};


 % Super-channel (inside)
  \draw [draw] (2*\xcomp+3*\xgapd,0) -- (2*\xcomp+3*\xgapd+\xcomp,0);  
  \draw [draw] (2*\xcomp+3*\xgapd,-\yblock-2*\ybs) -- (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs);
  \draw [draw] (2*\xcomp+3*\xgapd,0) -- (2*\xcomp+3*\xgapd,-\yblock-2*\ybs);  
 \draw [draw] (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs) -- (2*\xcomp+3*\xgapd+\xcomp,0);
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.5*\yblock-\ybs) {$\S_{K,L}$};
     
    \draw [draw] (3*\xcomp+4*\xgapd,0) -- (3*\xcomp+4*\xgapd+\w,0);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w) -- (3*\xcomp+4*\xgapd+\w,-\w);
    \draw [draw] (3*\xcomp+4*\xgapd,0) -- (3*\xcomp+4*\xgapd,-\w);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,0) -- (3*\xcomp+4*\xgapd+\w,-\w);
   \node at (3*\xcomp+4*\xgapd+0.5*\w,-0.5*\w) {$\W$};
   
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-\ys-\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w) -- (3*\xcomp+4*\xgapd,-2*\w-\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys);
   \node at (3*\xcomp+4*\xgapd+0.5*\w,-1.5*\w-\ys) {$\W$};
   
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\w-2*\ys) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys);
   \node at (3*\xcomp+4*\xgapd+0.5*\w,-2.5*\w-2*\ys) {$\W$};
   
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-4*\w-3*\ys) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys);
   \node at (3*\xcomp+4*\xgapd+0.5*\w,-3.5*\w-3*\ys) {$\W$};

% Arrows
    \draw [draw,->] (-\xs,-0.1*\ycomp-0.1*\ygapd) -- (0,-0.1*\ycomp-0.1*\ygapd); 
    \draw [draw,->] (\xcomp,-0.1*\ycomp-0.1*\ygapd) -- (2*\xcomp+3*\xgapd,-0.1*\ycomp-0.1*\ygapd); 
     
    \draw [draw,->] (-\xs,-0.3*\ycomp-0.3*\ygapd) -- (\xcomp+\xgapd,-0.3*\ycomp-0.3*\ygapd);  
    \draw [draw,->] (2*\xcomp+\xgapd,-0.3*\ycomp-0.3*\ygapd) -- (2*\xcomp+3*\xgapd,-0.3*\ycomp-0.3*\ygapd); 
        
    \draw [draw,->] (-\xs,-0.7*\ycomp-0.7*\ygapd) -- (0,-0.7*\ycomp-0.7*\ygapd); 
    \draw [draw,->] (\xcomp,-0.7*\ycomp-0.7*\ygapd) -- (2*\xcomp+2*\xgapd,-0.7*\ycomp-0.7*\ygapd); 
        
    \draw [draw,->] (-\xs,-0.9*\ycomp-0.9*\ygapd) -- (\xcomp+\xgapd,-0.9*\ycomp-0.9*\ygapd);  
    \draw [draw,->] (2*\xcomp+\xgapd,-0.9*\ycomp-0.9*\ygapd) -- (2*\xcomp+2*\xgapd,-0.9*\ycomp-0.9*\ygapd);      
    
    \draw [draw,->] (3*\xcomp+3*\xgapd,-0.5*\w) -- (3*\xcomp+4*\xgapd,-0.5*\w); 
    \draw [draw,->] (3*\xcomp+4*\xgapd+\w,-0.5*\w) -- (3*\xcomp+6*\xgapd+\w,-0.5*\w); 
    
    \draw [draw,->] (3*\xcomp+3*\xgapd,-1.5*\w-\ys) -- (3*\xcomp+4*\xgapd,-1.5*\w-\ys); 
    \draw [draw,->] (3*\xcomp+4*\xgapd +\w,-1.5*\w-\ys) -- (3*\xcomp+6*\xgapd+\w,-1.5*\w-\ys);
        
    \draw [draw,->] (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys) -- (3*\xcomp+4*\xgapd,-2.5*\w-2*\ys); 
    \draw [draw,->] (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys) -- (3*\xcomp+6*\xgapd+\w,-2.5*\w-2*\ys);
     
    \draw [draw,->] (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys) -- (3*\xcomp+4*\xgapd,-3.5*\w-3*\ys);             
    \draw [draw,->] (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys) -- (3*\xcomp+6*\xgapd+\w,-3.5*\w-3*\ys);
    
      \draw [draw,->] (2*\xcomp+2*\xgapd+\xblock,-\ygapd-\ycomp+0.5*\w) -- (3*\xcomp+6*\xgapd+\w,-\ygapd-\ycomp+0.5*\w);
      \draw [draw,->] (2*\xcomp+2*\xgapd+\xblock,-\ygapd-\ycomp+1.5*\w+\ys) -- (3*\xcomp+6*\xgapd+\w,-\ygapd-\ycomp+1.5*\w+\ys);
      \draw [draw,->] (2*\xcomp+2*\xgapd+\xblock,-\ygapd-\ycomp+2.5*\w+2*\ys) -- (3*\xcomp+6*\xgapd+\w,-\ygapd-\ycomp+2.5*\w+2*\ys);
      \draw [draw,->] (2*\xcomp+2*\xgapd+\xblock,-\ygapd-\ycomp+3.5*\w+3*\ys) -- (3*\xcomp+6*\xgapd+\w,-\ygapd-\ycomp+3.5*\w+3*\ys);

      \draw [draw,->] (3*\xgapd+2*\xcomp+\xdec+\xblock,-\ybs+0.125*2*\ybs-0.125*\ycomp-0.125*\ygapd) -- (3*\xgapd+2*\xcomp+\xdec+\xblock+\xs,-\ybs+0.125*2*\ybs-0.125*\ycomp-0.125*\ygapd);
      \draw [draw,->] (3*\xgapd+2*\xcomp+\xdec+\xblock,-\ybs+0.375*2*\ybs-0.375*\ycomp-0.375*\ygapd) -- (3*\xgapd+2*\xcomp+\xdec+\xblock+\xs,-\ybs+0.375*2*\ybs-0.375*\ycomp-0.375*\ygapd);
      \draw [draw,->] (3*\xgapd+2*\xcomp+\xdec+\xblock,-\ybs+0.625*2*\ybs-0.625*\ycomp-0.625*\ygapd) -- (3*\xgapd+2*\xcomp+\xdec+\xblock+\xs,-\ybs+0.625*2*\ybs-0.625*\ycomp-0.625*\ygapd);
      \draw [draw,->] (3*\xgapd+2*\xcomp+\xdec+\xblock,-\ybs+0.875*2*\ybs-0.875*\ycomp-0.875*\ygapd) -- (3*\xgapd+2*\xcomp+\xdec+\xblock+\xs,-\ybs+0.875*2*\ybs-0.875*\ycomp-0.875*\ygapd);      
      
    
\end{tikzpicture}


==> decoder.tex <==

\def\gapx{1.7}
\def\gapy{1.2}
\def\gaph{0.3}
\def\gaps{0.3}
\def\num{0.25}
\def\la{0.05}

\begin{tikzpicture}[gr/.style={gray!75!black},x=\gapx cm,y=-\gapy cm]
  %\draw[help lines] (0,0) grid [xstep=\gapx,ystep=\gapy] (3*\gapx,-8*\gapy);
  %  Not gridded

\foreach \x in {1,2} {
  \foreach \y in {1,...,8} {
     \fill (\x+2,\y) circle (1.75pt);
  %   \node[pt] at (\x+2,\y) {};
     %\fill (\x*\gapx,\y*\gapy) circle (1.5pt);
     }
}
\foreach \x in {1,2} {
  \foreach \y in {1,...,2} {
     \fill (2*\x-2,4*\y-3) circle (1.75pt);
     \fill (\x,4*\y) circle (1.75pt);
    %  \node[pt] at (\x,4*\y-3) {};
     % \node[pt] at (\x,4*\y) {};
      }
}



\foreach \x in {1,...,2} {
   \draw[] (3,\x) -- (4,\x+2) -- (3,\x+2) -- (4,\x) -- (3,\x);
   \draw[] (3,\x+4) -- (4,\x+2+4) -- (3,\x+2+4) -- (4,\x+4) -- (3,\x+4);

   }

%\foreach \x in {1,...,4} {
  % \draw (3,2*\x-1) -- (4,2*\x+1);
   %\draw (3,2*\x+1) -- (4,2*\x-1);
   %}

\draw[] (0,1) -- (3,1);
\draw[] (2,1) -- (3,2);
\draw[] (0,1) -- (2,5);
\draw[] (2,5) -- (3,6);
\draw[] (0,5) -- (3,5);
\draw[] (2,1) -- (0,5);
\draw[] (1,4) -- (3,4);
\draw[] (2,4) -- (3,3);
\draw[] (1,4) -- (2,8);
\draw[] (2,8) -- (3,7);
\draw[] (1,8) -- (3,8);
\draw[] (1,8) -- (2,4);

\node[anchor=south] at (0,1) {1};
\node[anchor=south] at (2,1) {2};
\node[anchor=south] at (3,1) {3};
\node[anchor=south] at (4,1) {4};
\node[anchor=south] at (4+0.5*\la,3) {5};
\node[anchor=south] at (3,2) {6};
\node[anchor=south] at (4,2) {7};
\node[anchor=south] at (4,4) {8};
\node[anchor=south] at (2+0.5*\la,5) {9};
\node[anchor=south] at (3,5) {10};
\node[anchor=south] at (4,5) {11};
\node[anchor=south] at (4+\la,7) {12};
\node[anchor=south] at (3,6) {13};
\node[anchor=south] at (4,6) {14};
\node[anchor=south] at (4+\la,8) {15};
\node[anchor=south] at (5*\la,5) {16};
\node[anchor=south] at (1+3*\la,4) {17};
\node[anchor=south] at (2,4) {18};
\node[anchor=south] at (3-\la,3) {19};
\node[anchor=south] at (3-\la,4) {20};
\node[anchor=south] at (2-3.5*\la,8) {21};
\node[anchor=south] at (3-1.25*\la,7) {22};
\node[anchor=south] at (3-1.23*\la,8) {23};
\node[anchor=south] at (1+3.75*\la,8) {24};

\foreach \x in {1,...,8} {
\node[anchor=west] at (4,\x) {\small $y_\x$};
}

\node[anchor=north] at (3-3*\la,1) {\small $y_1,y_3$};
\node[anchor=north] at (3-3*\la,2) {\small $y_2,y_4$};
\node[anchor=north] at (2,1) {\small $y_1^4$};
\node[anchor=north] at (-\la,1) {\small $y_1^8$};
\node[anchor=north] at (2,5) {\small $y_5^8$};
\node[anchor=north] at (3-3.25*\la,5) {\small $y_5,y_7$};
\node[anchor=north] at (3-3*\la,6) {\small $y_6,y_8$};
\node[anchor=north] at (0,5) {\small $y_1^8,\hat{t}^{(1)}_1$};
\node[anchor=north] at (3,3) {\small $\blacktriangleup$};
\node[anchor=north] at (3+5*\la,4) {\small $y_2,y_4,s^{(1)}_1$};
\node[anchor=north] at (2+\la,4) {\small $\sqbullet$};
\node[anchor=north] at (1-5.75*\la,4) {\small $y_1^8,\hat{t}_1^{(1)2}$};
\node[anchor=north] at (1-5*\la,8) {\small $y_1^8,\hat{t}_1^{(1)2},\hat{t}_1^{(2)}$};
\node[anchor=north] at (3,7) {\small $\blackdiamond$};
\node[anchor=north] at (3+5*\la,8) {\small $y_6,y_8,s_1^{(2)}$};
\node[anchor=north] at (2,8) {\small $y_5^8,s_1^{(2)2},\hat{t}_1^{(1)2}$};


%\node[gr] at (2,2) {\small $s^{(1)}_1$};
%\node[gr] at (2,3) {\small $s^{(1)}_2$};
%\node[gr] at (2,6) {\small $s^{(2)}_1$};
%\node[gr] at (2,7) {\small $s^{(2)}_2$};
%\node[gr,anchor=east] at (0,1) {\small $\hat{t}^{(1)}_1$};
%\node[gr,anchor=east] at (0,5) {\small $\hat{t}^{(1)}_2$};
%\node[gr,anchor=east] at (1+1*\la,4-4*\la) {\small $\hat{t}^{(2)}_1$};
%\node[gr,anchor=south east] at (1,8) {\small $\hat{t}^{(2)}_2$};


% Legend for symbols where we do not have enough space
\node[] at (0,6.1) {\small $\blacktriangleup = y_1,y_3,\hat{t}^{(1)2}_1,s^{(1)}_1$};
\node[] at (-0.1,6.5) {\small $\sqbullet = y_1^4,s^{(1)2}_1,\hat{t}^{(1)2}_1$};
\node[] at (-0.05,6.9) {\small $\blackdiamond = y_5,y_7,s_1^{(2)},\hat{t}_2^{(1)}$};


%Dashed boxes
% \node (h1) at (-0.2,0.9) {};
% \node (h2) at (0.42,5.2) {};
% \node[draw,dashed,fit=(h1) (h2),inner sep=7pt] (dsmall) {};
% 
% \node (h3) at (2,0.9) {};
% \node (h4) at (4.05,4.15) {};
% \node[draw,dashed,fit=(h3) (h4),inner sep=7pt] (dsmall) {};
% 
% \node (h5) at (2,4.95) {};
% \node (h6) at (4.05,8.2) {};
% \node[draw,dashed,fit=(h5) (h6),inner sep=7pt] (dsmall) {};

\end{tikzpicture}

==> encoder.tex <==

\def\gapx{1.7}
\def\gapy{.85}
\def\gaph{0.3}
\def\gaps{0.3}
\def\num{0.25}
\def\rad{0.2}
\def\radd{.23}
\def\spl{.2}

\begin{tikzpicture}[gr/.style={gray!75!black},x=\gapx cm,y=-\gapy cm]
  %\draw[help lines] (0,0) grid [xstep=\gapx,ystep=\gapy] (3*\gapx,-8*\gapy);
  %  Not gridded

\foreach \x in {1,2} {
  \foreach \y in {1,...,8} {
     %\fill (\x+2,\y) circle (1.75pt);
  %   \node[pt] at (\x+2,\y) {};
     %\fill (\x*\gapx,\y*\gapy) circle (1.5pt);
     }
}
\foreach \x in {1,2} {
  \foreach \y in {1,...,2} {
   %  \fill (2*\x-2,4*\y-3) circle (1.75pt);
     %\fill (\x,4*\y) circle (1.75pt);
    %  \node[pt] at (\x,4*\y-3) {};
     % \node[pt] at (\x,4*\y) {};
      }
}



\foreach \x in {1,...,8} {
   \draw (2,\x) -- (4.1,\x);
}

\foreach \x in {0,1} {
   \foreach \y in {0,4} {
   \fill (3.5-\spl+2*\x*\spl,\x+3+\y) circle (1.75pt);
   \draw (3.5-\spl+2*\x*\spl,\x+3+\y) -- (3.5-\spl+2*\x*\spl,\x+1-\radd+\y);
   \draw  (3.5-\spl+2*\x*\spl,\x+1+\y) circle [x radius=\rad cm, y radius =\rad cm];
   }   
   }
   
\foreach \x in {1,...,4} {
   \fill (2.5,2*\x) circle (1.75pt);
   \draw (2.5,2*\x) -- (2.5, 2*\x-1-\radd);
   \draw (2.5, 2*\x-1) circle [x radius=\rad cm, y radius =\rad cm];
}
   
\fill (1.25,8) circle (1.75pt);
\draw (1.25,8) -- (1.25,4-\radd);
\draw (1.25,4) circle [x radius=\rad cm, y radius =\rad cm];
\fill[gray] (1.25-.375,4) circle (1.25pt);
\fill[gray] (1.25-.375,8) circle (1.25pt);


\fill (0.1,5) circle (1.75pt);
\draw (0.1,5) -- (0.1,1-\radd);
   \draw (0.1,1) circle [x radius=\rad cm, y radius =\rad cm];
\fill[gray] (-.15,1) circle (1.25pt);
\fill[gray] (-.15,5) circle (1.25pt);


%\foreach \x in {1,...,4} {
  % \draw (3,2*\x-1) -- (4,2*\x+1);
   %\draw (3,2*\x+1) -- (4,2*\x-1);
   %}

\draw (-.3,1) -- (2,1);
\draw (-.3,5) -- (2,5);
\draw (1-.3,4) -- (2,4);
\draw (1-.3,8) -- (2,8);


\foreach \x in {1,...,8} {
\node[anchor=west] at (4.1,\x) {$x_\x$};
}


\node[anchor=east] at (2,2) { $s^{(1)}_1$};
\node[anchor=east] at (2,3) { $s^{(1)}_2$};
\node[anchor=east] at (2,6) { $s^{(2)}_1$};
\node[anchor=east] at (2,7) { $s^{(2)}_2$};
\fill[gray] (1.75,1) circle (1.25pt);
\fill[gray] (1.75,4) circle (1.25pt);
\fill[gray] (1.75,5) circle (1.25pt);
\fill[gray] (1.75,8) circle (1.25pt);

\node[anchor=east] at (-.3,1) { ${t}^{(1)}_1$};
\node[anchor=east] at (-.3,5) { ${t}^{(1)}_2$};
\node[anchor=east] at (1-.3,4) { ${t}^{(2)}_1$};
\node[anchor=east] at (1-.3,8) { ${t}^{(2)}_2$};

\foreach \x in {1,...,8} {
\fill[gray] (2.9,\x) circle (1.25pt);
\fill[gray] (4,\x) circle (1.25pt);
}


\end{tikzpicture}

==> exactRec.tex <==
\tikzstyle{block1} = [draw, rectangle, 
    minimum height=2em, minimum width=3em, node distance=2.5cm,anchor=center]
\def\gap{1}



% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto,>=latex']
	
    \node (input) at (-3.8*\gap,0) {};
    \node [block1] (recon) at (-1*\gap,0) {$\R_{K,L}$};
    \node [block1] (polar) at (1*\gap,0) {$G_L$};
    \node (output) at (3.5*\gap,0) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [->] (input) -- node {{${\tilde{U}}^K$}} (recon); 
    \draw [->] (recon) -- node {$\hat{U}^L$} (polar);
    \draw [->] (polar) -- node {$\hat{X}^L$} (output);
   
    \node[draw,dashed,fit=(recon) (polar),inner sep=8pt] (shaper) {};
    \node[below of=shaper] {$\S_{K,L}$};
   
\end{tikzpicture}

==> extractor.tex <==
\tikzstyle{block1} = [draw, rectangle, 
    minimum height=2em, minimum width=3em, node distance=2.5cm,anchor=center]
\def\gap{1}



% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto,>=latex']
	
    \node (input) at (-3.5*\gap,0) {};
    \node [block1] (recon) at (-1*\gap,0) {$G_L$};
    \node [block1] (polar) at (1*\gap,0) {$\F_{L,K}$};
    \node (output) at (3.8*\gap,0) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [->,] (input) -- node {{$X^L$}} (recon); 
    \draw [->,] (recon) -- node {${U}^L$} (polar);
    \draw [->,] (polar) -- node {${U}^L[\mathcal{E}_K]$} (output);
   
    \node[draw,dashed,fit=(recon) (polar),inner sep=8pt] (shaper) {};
    \node[below of=shaper] {$\E_{L,K}$};
    
\end{tikzpicture}


==> superchannel.tex <==
\tikzstyle{block1} = [draw, rectangle, 
    minimum height=2em, minimum width=3em, node distance=2.5cm,anchor=center]
\def\gap{1}

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto,>=latex']
	
    \node (input) at (-3.35*\gap,0) {};
    \node [block1] (shaper) at (-1*\gap,0) {$\S_{K,L}$};
    \node [block1] (channel) at (1*\gap,0) {$\W^L$};
    \node (output) at (3.35*\gap,0) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [->] (input) -- node {{$\tilde{U}^K$}} (shaper); 
    \draw [->] (shaper) -- node {$\hat X^L$} (channel);
    \draw [->] (channel) -- node {$\hat{Y}^L$} (output);
   
    \node[draw,dashed,fit=(shaper) (channel),inner sep=8pt] (super) {};
    \node[below of=super] {$\W'_{K,L}$};
\end{tikzpicture}

